Differentiable Perturb-and-Parse: Semi-Supervised Parsing with a Structured Variational Autoencoder

Human annotation for syntactic parsing is expensive, and large resources are available only for a fraction of languages. A question we ask is whether one can leverage abundant unlabeled texts to improve syntactic parsers, beyond just using the texts to obtain more generalisable lexical features (i.e. beyond word embeddings). To this end, we propose a novel latent-variable generative model for semi-supervised syntactic dependency parsing. As exact inference is intractable, we introduce a differentiable relaxation to obtain approximate samples and compute gradients with respect to the parser parameters. Our method (Differentiable Perturb-and-Parse) relies on differentiable dynamic programming over stochastically perturbed edge scores. We demonstrate effectiveness of our approach with experiments on English, French and Swedish.

==> alg/partials-outside.tex <==
\begin{align*}
	&\forall i < k \leq j:&
		\frac{\partial \tilde{c}[i \uright k]}{\partial \tilde{c}[i \cright j]} =& b[i \cright j][k]
	&
	&\forall i < k \leq j:&
		\frac{\partial \tilde{c}[i \uright k]}{\partial b[i \cright j][k]} =& \tilde{c}[i \cright j]
\\
	&\forall i < k \leq j:&
		\frac{\partial \tilde{c}[k \cright j]}{\partial \tilde{c}[i \cright j]} =& b[i \cright j][k]
	&
	&\forall i < k \leq j:&
		\frac{\partial \tilde{c}[k \cright j]}{\partial b[i \cright j][k]} =& \tilde{c}[i \cright j]
\\
%
	&\forall i \leq k < j:&
		\frac{\partial \tilde{c}[i \cleft k]}{\partial \tilde{c}[i \cleft j]} =& b[i \cleft j][k]
	&
	&\forall i \leq k < j:&
		\frac{\partial \tilde{c}[i \cleft k]}{\partial b[i \cleft j][k]} =& \tilde{c}[i \cleft j]
\\
	&\forall i \leq k < j:&
		\frac{\partial \tilde{c}[k \uleft j]}{\partial \tilde{c}[i \cleft j]} =& b[i \cleft j][k]
	&
	&\forall i \leq k < j:&
		\frac{\partial \tilde{c}[k \uleft j]}{\partial b[i \cleft j][k]} =& \tilde{c}[i \cleft j]
\\
%
%
%
	&\forall i \leq k < j:&
		\frac{\partial \tilde{c}[i \cright k]}{\partial \tilde{c}[i \uright j]} =& b[i \uright j][k]
	&
	&\forall i \leq k < j:&
		\frac{\partial \tilde{c}[i \cright k]}{\partial b[i \uright j][k]} =& \tilde{c}[i \uright j]
	\\
	&\forall i \leq k < j:&
		\frac{\partial \tilde{c}[k+1 \cleft j]}{\partial \tilde{c}[i \uright j]} =& b[i \uright j][k]
	&
	&\forall i \leq k < j:&
		\frac{\partial \tilde{c}[k+1 \cleft j]}{\partial b[i \uright j][k]} =& \tilde{c}[i \uright j]
	\\
%
	&\forall i \leq k < j:&
		\frac{\partial \tilde{c}[i \cright k]}{\partial \tilde{c}[i \uleft j]} =& b[i \uleft j][k]
	&
	&\forall i \leq k < j:&
		\frac{\partial \tilde{c}[i \cright k]}{\partial b[i \uleft j][k]} =& \tilde{c}[i \uleft j]
	\\
	&\forall i \leq k < j:&
		\frac{\partial \tilde{c}[k+1 \cleft j]}{\partial \tilde{c}[i \uleft j]} =& b[i \uleft j][k]
	&
	&\forall i \leq k < j:&
		\frac{\partial \tilde{c}[k+1 \cleft j]}{\partial b[i \uleft j][k]} =& \tilde{c}[i \uleft j]
\end{align*}

==> alg/partials.tex <==
\begin{align*}
% a variables
	&\forall i \leq k < j:&
	\frac
		{\partial{a[i \uright j][k]}}
		{\partial{c[i \cright k]}}
	=&
	 1
	 &
	&\forall i \leq k < j:&
	\frac
		{\partial{a[i \uright j][k]}}
		{\partial{c[k+1 \cleft j]}}
	=&
	 1
	 \\
	&\forall i \leq k < j:&
	\frac
		{\partial{a[i \uleft j][k]}}
		{\partial{c[i \cright k]}}
	=&
	 1
	 &
	&\forall i \leq k < j:&
	\frac
		{\partial{a[i \uleft j][k]}}
		{\partial{c[k+1 \cleft j]}}
	=&
	 1
	 \\
	&\forall i < k \leq j:&
	\frac
		{\partial{a[i \cright j][k]}}
		{\partial{c[i \uright k]}}
	=&
	 1
	 &
	&\forall i < k \leq j:&
	\frac
		{\partial{a[i \cright j][k]}}
		{\partial{c[k \cright j]}}
	=&
	 1
	 \\
	&\forall i \leq k < j:&
	\frac
		{\partial{a[i \cleft j][k]}}
		{\partial{c[i \cleft k]}}
	=&
	 1
	 &
	&\forall i \leq k < j:&
	\frac
		{\partial{a[i \cleft j][k]}}
		{\partial{c[k \uleft j]}}
	=&
	 1
	 \\
%
% b variables
%	
	 &\forall i \leq k, k' < j:&
	\frac
		{\partial{b[i \uright j][k]}}
		{\partial{a[i \uright j][k']}}
	=&
		\rlap{$b[i \uright j][k](\mathbbm{1}[k = k'] - b[i \uright j][k'])$}
	 \\
	 &\forall i \leq k, k' < j:&
	\frac
		{\partial{b[i \uleft j][k]}}
		{\partial{a[i \uleft j][k']}}
	=&
		\rlap{$b[i \uleft j][k](\mathbbm{1}[k = k'] - b[i \uleft j][k'])$}
		\\
	 &\forall i < k \leq j:&
	\frac
		{\partial{b[i \cright j][k]}}
		{\partial{a[i \cright j][k']}}
	=&
		\rlap{$b[i \cright j][k](\mathbbm{1}[k = k'] - b[i \cright j][k'])$}
	 \\
	 &\forall i \leq k < j:&
	\frac
		{\partial{b[i \cleft j][k]}}
		{\partial{a[i \cleft j][k']}}
	=&
		\rlap{$b[i \cleft j][k](\mathbbm{1}[k = k'] - b[i \cleft j][k'])$}
%
% c variables
%
\\
	 &\forall i \leq k < j:&
	 \frac
	 	{\partial c[i \uright j]}
	 	{\partial b[i \uright j][k]}
	 =&
	 	a[i \uright j][k]
	 &
	 &\forall i \leq k < j:&
	 \frac
	 	{\partial c[i \uright j]}
	 	{\partial a[i \uright j][k]}
	 =&
	 	b[i \uright j][k]
	\\
	 &\forall i \leq k < j:&
	 \frac
	 	{\partial c[i \uleft j]}
	 	{\partial b[i \uleft j][k]}
	 =&
	 	a[i \uleft j][k]
	 &
	 &\forall i \leq k < j:&
	 \frac
	 	{\partial c[i \uleft j]}
	 	{\partial a[i \uleft j][k]}
	 =&
	 	b[i \uleft j][k]
\\
	 &\forall i < k \leq j:&
	 \frac
	 	{\partial c[i \cright j]}
	 	{\partial b[i \cright j][k]}
	 =&
	 	a[i \cright j][k]
	 &
	 &\forall i < k \leq j:&
	 \frac
	 	{\partial c[i \cright j]}
	 	{\partial a[i \cright j][k]}
	 =&
	 	b[i \cright j][k]
	\\
	 &\forall i \leq k < j:&
	 \frac
	 	{\partial c[i \cleft j]}
	 	{\partial b[i \cleft j][k]}
	 =&
	 	a[i \cleft j][k]
	 &
	 &\forall i \leq k < j:&
	 \frac
	 	{\partial c[i \cleft j]}
	 	{\partial a[i \cleft j][k]}
	 =&
	 	b[i \cleft j][k]
\\
%
%
%
	 &\forall i < j:&
	 \frac
	 	{\partial c[i \uright j]}
	 	{\partial 	\emW_{i, j}}
	 =&
	 	1
	 &
	 &\forall i < j:&
	 \frac
	 	{\partial c[i \uleft j]}
	 	{\partial \emW_{j, i}}
	 =&
	 	1
\end{align*}

==> fig/cg.tex <==
\begin{tikzpicture}[
	every node/.append style={draw,minimum width=1cm,minimum height=1cm,scale=0.7},
	scale=0.7
]
	\node[circle]
    	(input)
        at (0,0)
        {$\vs$}
    ;
	\node[rectangle]
    	(nn_embedding)
        at (-1.8,1.8)
        {$\vm, \vv$}
    ;
	\node[rectangle]
    	(nn_tree)
        at (1.8,1.8)
        {$\mW$}
    ;
	%\node[diamond,label={[xshift=-1cm, yshift=-0.5cm]$q_\phi(\bm z | \bm s)$}]
	\node[diamond]
    	(p_embedding)
        at (-1.8,3.3)
        {$\vz$}
    ;
	%\node[diamond,label={[xshift=1cm, yshift=-0.5cm]$q_\phi(\bm T | \bm s)$}]
	\node[diamond]
    	(p_tree)
        at (1.8,3.3)
        {$\mT$}
    ;
	\node[rectangle]
    	(nn_lstm)
        at (0,4.5)
        {\textsc{LSTM} + \textsc{GCN}}
    ;
	\node[diamond]
	%\node[diamond,label=right:{$p_\theta(\bm s | \bm T, \bm z)$}]
    	(p_output)
        at (0,6)
        {$\vs$}
    ;
	
	\path[->]
		(nn_embedding) edge (p_embedding)
		(nn_tree) edge (p_tree)
		(nn_lstm) edge (p_output)
	;

	\path	
			(p_embedding) edge (-1.8, 4.5)
			(-1.8,4.5) edge[->] (nn_lstm.west)
	;

	\path	
			(p_tree) edge (1.8, 4.5)
			(1.8,4.5) edge[->] (nn_lstm.east)
	;
	
	\path
		(input) edge (0,0.8)
		(0,0.8) edge (-1.8,0.8)
		(-1.8,0.8) edge [->] (nn_embedding)
	;
	
	\path
		(input) edge (0,0.8)
		(0,0.8) edge (1.8,0.8)
		(1.8,0.8) edge [->] (nn_tree)
	;
\end{tikzpicture}

==> fig/decoder.tex <==
\begin{tikzpicture}[
lstm/.append style={
	rectangle,
	draw=black,
	xshift=-0.5cm
},
mlp/.append style={
	rectangle,
	draw=black,
	yshift=-0.5cm
},
word/.append style={
	draw=none,
	yshift=0.8cm
},
latent/.append style={
	draw=none,
	xshift=0.8cm
},
gcn/.append style={
	draw=black,
	yshift=-0.5cm,
	scale=0.8
},
nce/.append style={
	draw=black,
	yshift=-0.5cm
},
scale=0.8,
every node/.append style={scale=0.8}
]

\node[lstm] (lstm1) {\textsc{Lstm}};
\node[lstm, right=of lstm1,xshift=-0.2cm] (lstm2) {\textsc{Lstm}};
\node[lstm, right=of lstm2=-0.2cm] (lstm3) {\textsc{Lstm}};
\node[lstm, right=of lstm3=-0.2cm] (lstm4) {\textsc{Lstm}};

\node[word, below=of lstm1] (i1) {$\evs_0$};
\node[word, below=of lstm2] (i2) {$\evs_1$};
\node[word, below=of lstm3] (i3) {$\evs_2$};
\node[word, below=of lstm4] (i4) {$\evs_3$};

\node[latent, left=of lstm1] (l) {$\vz$};

\node[mlp, above=of lstm1] (mlp1) {\textsc{Mlp}${}^\rightarrow$};
\node[mlp, above=of lstm3] (mlp3) {\textsc{Mlp}${}^\leftarrow$};
\node[mlp, above=of lstm4] (mlp4) {\textsc{Mlp}${}^\ocircle$};

\node[gcn, above=of mlp4] (gcn4) {$\tanh(\sum \cdot)$};

\node[diamond, nce, above=of gcn4,yshift=-0.2cm] (nce4) {$\evs_4$};

\path[->]
	(lstm1) edge (lstm2)
	(lstm2) edge (lstm3)
	(lstm3) edge (lstm4)
;

\path[->]
	(i1) edge (lstm1)
	(i2) edge (lstm2)
	(i3) edge (lstm3)
	(i4) edge (lstm4)
;
\path[->]
	(l) edge (lstm1)
;

\path[->]
	(i1) edge (lstm1)
	(i2) edge (lstm2)
	(i3) edge (lstm3)
	(i4) edge (lstm4)
;

\path[->]
	(lstm1) edge (mlp1)
	(lstm3) edge (mlp3)
	(lstm4) edge (mlp4)
;

\path[->]
	(mlp1.north) edge (gcn4)
	(mlp3.north) edge (gcn4)
	(mlp4.north) edge (gcn4)
;

\path[->]
	(gcn4) edge (nce4)
;

\path[->, dashed]
	(i1.south) edge[bend right=15] (i4.south)
	(i4.south) edge[bend left=10] (i3.south)
;
\end{tikzpicture}

==> fig/dep.tex <==
\begin{tikzpicture}[every node/.style={font=\strut, scale=0.9}, scale=0.7]
%\node[rectangle,draw=none] (sentence) {\tt They walk the dog};
\node[rectangle,draw=none] (w0) {\tt *};
\node[rectangle,draw=none,right=of w0,xshift=-0.2cm] (w1) {\tt They};
\node[rectangle,draw=none,right=of w1,xshift=-0.2cm] (w2) {\tt walk};
\node[rectangle,draw=none,right=of w2,xshift=-0.2cm] (w3) {\tt the};
\node[rectangle,draw=none,right=of w3,xshift=-0.2cm] (w4) {\tt dog};
%\node[rectangle,draw=none,fit=(w1) (w2) (w3) (w4)] (sentence) {};

\path[->,thick]
	(w0.north) edge[bend left=50] node[rectangle,above,draw=none,yshift=-0.2cm] {root} (w2.north)
	(w2.north) edge[bend right=20] node[rectangle,above,draw=none,yshift=-0.2cm,xshift=-0.4cm] {subj} (w1.north)
	(w2.north) edge[bend left=40] node[rectangle,above,draw=none,yshift=-0.2cm] {obj} (w4.north)
	(w4.north) edge[bend right=20] node[rectangle,above,draw=none,yshift=-0.2cm,xshift=-0.4cm] {det} (w3.north)
;
	
\end{tikzpicture}
\begin{comment}
\begin{tikzpicture}[
	->,
	>=stealth,
	every node/.style={circle, draw, font=\small},
	every label/.append style={rectangle, font=\tiny},
	scale=0.8
]
	\node (0) at (-1, 0) {$s_0$};
    \node (1) at (0, -1.5) {$s_1$};
    \node (2) at (1.5, -1) {$s_2$};
    \node (3) at (3, -0.5) {$s_3$};
    \node (4) at (4.5, -1.5) {$s_4$};
    \node (5) at (6, -2) {$s_5$};
    \node (6) at (7.5, -0.75) {$s_6$};

    \path
        (0) edge (3)
        (3) edge (2)
        (2) edge (1)
        (3) edge (6)
        (6) edge (4)
        (6) edge (5)
      ;

     \node[draw=none,rectangle] (s0) at (-1, -3) {*};
     \node[draw=none,rectangle] (s1) at (0, -3) {The};
     \node[draw=none,rectangle] (s2) at (1.5, -3) {cat};
     \node[draw=none,rectangle] (s3) at (3, -3) {eats};
     \node[draw=none,rectangle] (s4) at (4.5, -3) {delicious};
     \node[draw=none,rectangle] (s5) at (6, -3) {little};
     \node[draw=none,rectangle] (s6) at (7.5, -3) {worms};
     
     \path[dashed,-]
      (0) edge (s0)
      (1) edge (s1)
      (2) edge (s2)
      (3) edge (s3)
      (4) edge (s4)
      (5) edge (s5)
      (6) edge (s6)
     ;
\end{tikzpicture}
\end{comment}

==> fig/prob.tex <==
\begin{tikzpicture}[
	scale=0.8,
    %every node/.append style={scale=0.8}
]

\node[circle,draw=black, minimum size=0.6cm, inner sep=0pt] (t) {\small $\mT$};
\node[circle,draw=black, right of=t,xshift=0.5cm, minimum size=0.6cm, inner sep=0pt] (z) {\small $\vz$};

\begin{pgfonlayer}{background}
	\node[fill=lightgray,rounded corners=.25cm,fit=(t) (z)] (box) {};
\end{pgfonlayer}

\node[
	circle,
    draw=black,
    above of=box,
    yshift=1cm,
    minimum size=0.6cm,
    inner sep=0pt,
    label=above:{\small $p(\vs | \mT, \vz)$}
] 
	(s)
    {\small $\bm s$}
;
\node[draw=none, below of=box, yshift=-0.5cm] {};

\path[->,thick]
	(t) edge (s)
	(z) edge (s)
	(s) edge[dashed,bend right=40] node[left] {\small $p(\mT | \vs)$} (t)
	(s) edge[dashed,bend left=40] node[right] {\small $p(\vz | \vs)$} (z)
;

\end{tikzpicture}
\begin{comment}
\node[circle,draw=black] (t) {$\bm T$};
\node[circle,draw=black, below of=t,yshift=-0.5cm] (z) {$\bm z$};

\begin{pgfonlayer}{background}
	\node[fill=lightgray,rounded corners=.25cm,fit=(t) (z)] (box) {};
\end{pgfonlayer}

\node[circle,draw=black, right of=box, xshift=1cm] (s) {$\bm s$};

\path[->,thick]
	(t) edge (s)
	(z) edge (s)
	(s) edge[dashed,bend right=40] node[above,xshift=0.5cm] {$p(\bm T | \bm s)$} (t)
	(s) edge[dashed,bend left=40] node[below,xshift=0.5cm] {$p(\bm z | \bm s)$} (z)
;
\end{comment}
